Joint probability density function modeling of velocity and scalar in turbulence with unstructured grids

In probability density function (PDF) methods a transport equation is solved numerically to compute the time and space dependent probability distribution of several flow variables in a turbulent flow. The joint PDF of the velocity components contains information on all one-point one-time statistics of the turbulent velocity field, including the mean, the Reynolds stresses and higher-order statistics. We developed a series of numerical algorithms to model the joint PDF of turbulent velocity, frequency and scalar compositions for high-Reynolds-number incompressible flows in complex geometries using unstructured grids. Advection, viscous diffusion and chemical reaction appear in closed form in the PDF formulation, thus require no closure hypotheses. The generalized Langevin model (GLM) is combined with an elliptic relaxation technique to represent the non-local effect of walls on the pressure redistribution and anisotropic dissipation of turbulent kinetic energy. The governing system of equations is solved fully in the Lagrangian framework employing a large number of particles representing a finite sample of all fluid particles. Eulerian statistics are extracted at gridpoints of the unstructured mesh. Compared to other particle-in-cell approaches for the PDF equations, this methodology is non-hybrid, thus the computed fields remain fully consistent without requiring any specific treatment. Two testcases demonstrate the applicability of the algorithm: a fully developed turbulent channel flow and the classical cavity flow both with scalars released from concentrated sources.

==> mean_and_pdf_tex.pstex_t <==
\begin{picture}(0,0)%
\resizebox{40.0cm}{!}{
\includegraphics{mean_and_pdf_tex.pstex}}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18690,6662)(4846,-7216)
%  text 
\put(22876,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
%  text 
\put(13426,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
%  text 
\put(14701,-4636){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f\left(\phi'/\mean{\phi'^2}^{1/2}\right)\)}%
}}}}}
%  text 
\put(18676,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\phi'/\mean{\phi'^2}^{1/2}\)}%
}}}}
%  text 
\put(9676,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
%  text 
\put(5101,-4561){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi}/\mean{\phi}_\mathrm{peak}\)}%
}}}}}
\end{picture}%


==> velocity.pstex_t <==
\begin{picture}(0,0)%
\resizebox{49.0cm}{!}{
\includegraphics{velocity.pstex}}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22031,14992)(358,-15461)
%  text 
\put(17371,-15316){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(6166,-15316){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(20026,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) DNS}%
}}}}
%  text 
\put(20026,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^2}\) DNS}%
}}}}
%  text 
\put(20026,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^2}\) DNS}%
}}}}
%  text 
\put(20026,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) model}%
}}}}
%  text 
\put(20026,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^2}\) model}%
}}}}
%  text 
\put(20026,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^2}\) model}%
}}}}
%  text 
\put(20026,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^2}\) model}%
}}}}
%  text 
\put(20026,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^2}\) DNS}%
}}}}
%  text 
\put(10576,-8341){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
%  text 
\put(21691,-8341){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
%  text 
\put(21736,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
%  text 
\put(10576,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
%  text 
\put(11926,-4876){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_j}/u_\tau^2\)}%
}}}}}
%  text 
\put(766,-4741){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{U}/u_\tau\)}%
}}}}}
%  text 
\put(721,-12166){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(-\mean{uv}/u_\tau^2\)}%
}}}}}
%  text 
\put(11836,-11761){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\varepsilon\nu/u_\tau^4\)}%
}}}}}
\end{picture}%

